On the existence of integrable solutions to nonlinear elliptic systems and variational problems with linear growth

We investigate the properties of certain elliptic systems leading, a~priori, to solutions that belong to the space of Radon measures. We show that if the problem is equipped with a so-called asymptotic Uhlenbeck structure, then the solution can in fact be understood as a standard weak solution, with one proviso: analogously as in the case of minimal surface equations, the attainment of the boundary value is penalized by a measure supported on (a subset of) the boundary, which, for the class of problems under consideration here, is the part of the boundary where a Neumann boundary condition is imposed.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
  /inch {72 mul} def
  /Helvetica findfont 8 scalefont setfont
  0.0 setgray
  400 20 moveto ($LaTeX: \number\year/\number\month/\number\day\ $) show
  grestore}def end
